High intensity specular reflectometry - first experiments

Selene is the attempt to implement a new scheme for high-intensity specular reflectometry. Instead of a highly collimated beam one uses a convergent beam covering a large angular range. The angular resolution is then performed by a position-sensitive detector. Off-specular scattering in this set-up leads to some background, but for screening of wide parameter ranges (e.g. temperature, electric and magnetic fields) the intensity gain of at least one order of magnitude is essential. If necessary, the high precession measurements (even with off-specular components) then are performed with the conventional set-up. The heart of this new set-up is an elliptically focusing guide element of 2\,m length. Though this guide is optimised for the use on the TOF reflectometer Amor at SINQ, it can be used as stand-alone device to check the possible application also for other neutron scattering techniques. The first measurements on AMOR confirmed the general concept and the various operation modes. A draw-back occurred due to problems with the internal alignment of the guide. Nevertheless in the TOF mode a gain factor of 10 was reached, and a factor 25 can be expected for an improved guide.

==> f_amor_selene_mono.tex <==
% amor_selene_mono.tex

   %\begin{figure*}[!t]
   \begin{picture}(160,40)
     \psset{unit=1mm, xunit=0.015mm, yunit=.15mm}
     \put(110,21){
       % slits
       \psline(-5242,-22.5)(-5242,37.5)% slit 1
       \psline(-3540,-30.0)(-3540,30.0)% slit 2
       \psline(-3080,-30.0)(-3080,30.0)% slit 3
       \psline( -500,-90)( -500,-30)% slit 4
       \psline( 1600,-40)( 1600,40)% slit 5
       % boxes & shadows
       \psset{linestyle=none,fillstyle=solid}%
       \psline[fillcolor=gray](-6669,-80)(-6669,80)(-5435,80)(-5435,-80)%
       \psline[fillcolor=yellow](-7200,32.5)(-6744,32.5)(-4080,7.5)(-6744,-17.5)(-7200,-17.5)%
       \psline[fillcolor=yellow](-4000,0)(-2960,13)(-2500,9)(-2000,1)(-1500,-9)(-1040,-23)%
       \psline[fillcolor=yellow](-2960,13)(-1040,-23)(0,-80)(2000,40)(2000,0)(0,-80)%
       % absorber
       \psset{linestyle=solid,fillstyle=none,linecolor=black,linewidth=0.4}%
       \psline(-4130,11.0)(-4130,31.0)%
       \psline(-3970,-2.7)(-3970,-22.7)%
       \psline(-4000,1)(-4000,21)% knife mono
       \psline(-2000,-16)(-2000,-40)% knife selene
       \psline[linewidth=1](-5500,27)(-5500,58)% lead
       \psline[linewidth=1](-5500,-12)(-5500,-43)%
       % the grid
       \psset{linestyle=solid,fillstyle=none,linecolor=blue,linewidth=0.01}%
       \psline(-7200,7.5)(-4080,7.5)(-4000,0)(-2000,0)(0,-80)(2000,20)%
       \psline{->}(-7200,-120)(2200,-120)%
        \uput[0](2200,-120){\small\color{blue}$x / \textnormal{mm}$}%
       \psline(-6744,-130)(-6744, -30)%
        \uput[90](-6744,-165){\small\color{blue}-6744}%
       \psline(-4000,-130)(-4000, -10)%
        \uput[90](-4000,-165){\small\color{blue}-4000}%
       \psline(-3000,-130)(-3000,-100)%
        \uput[90](-3000,-165){\small\color{blue}-3000}%
       \psline(-1000,-130)(-1000,-100)%
        \uput[90](-1000,-165){\small\color{blue}-1000}%
       \psline(    0,-130)(    0,-100)%
        \uput[90](    0,-165){\small\color{blue}0}%
       \psline{->}(  0, -60)(  0,   0)%
        \uput[90](0,0){\small\color{blue}$z$}%
       \psline( 2000,-130)( 2000,-100)%
        \uput[90]( 2000,-165){\small\color{blue}2000}%
       % guides
       \psset{linecolor=red}%
       \psline[linewidth=0.6](-7200,33.5)(-6744,33.5)%
       \psline[linewidth=0.6](-6744,-18.5)(-7200,-18.5)%
       \rotatebox{349}{\psellipticarc[linewidth=0.4,showpoints=false]{-}(-1850,-75)(2000,40){63}{125}}%
       % monochromator
       \psline[linewidth=0.4](-4130,11.0)(-4030,6.0)%
       \psline[linewidth=0.4](-4030,-0.3)(-3970,-2.7)%
       % frame overlap mirror
       \psline[linewidth=0.2](-4950,21.2)(-4450,-5)%
       % detector
       \psline[linewidth=1.0,linecolor=blue](2000,-10)(2000,45)%
       % labels
        \uput[90](-7020,  77){\small\color{red}guide}%
        \uput[90](-6052,-115){\small\color{gray}chopper}%
        \uput[90](-2000,  77){\small\color{red}focusing guide}%
        \uput[90](-4000,  80){\small\color{red}monochromator}%
        \uput[90](    0,  77){\small\color{black}sample}%
        \uput[90]( 2000,  80){\small\color{black}detector}%
     } %off-set
   \end{picture}
  %\end{figure*}



==> f_amor_selene_tof.tex <==
% amor_selene_mono.tex
\begin{picture}(160,40)
 \psset{unit=1mm, xunit=0.015mm, yunit=.15mm}
 \put(110,21){
   % slits
   \psline(-4000,-22.5)(-4000,37.5)% slit 1
   \psline( -500,-82.5)( -500,-22.5)% slit 4
   \psline( 1600,-32.5)( 1600,47.5)% slit 5
   % boxes & shadows
   \psset{linestyle=none,fillstyle=solid}%
   \psline[fillcolor=gray](-5427,-80)(-5427,80)(-4193,80)(-4193,-80)%
   \psline[fillcolor=yellow](-5958,32.5)(-5502,32.5)(-4000,7.5)(-5502,-17.5)(-5958,-17.5)%
   \psline[fillcolor=yellow](-4000,7.5)(-2960,20.5)(-2500,16.5)(-2000,8.5)(-1500,-1.5)(-1040,-15.5)%
   \psline[fillcolor=yellow](-2960,20.5)(-1040,-15.5)(0,-72.5)(2000,47.5)(2000,7.5)(0,-72.5)%
   % absorber
   \psset{linestyle=solid,fillstyle=none,linecolor=black,linewidth=0.4}%
   \psline(-2000,-8.5)(-2000,-32.5)% knife selene
   \psline[linewidth=1](-4258,27)(-4258,58)% lead
   \psline[linewidth=1](-4258,-12)(-4258,-43)%
   \psline[linewidth=0.3,linestyle=dashed](-4670,-50)(-4670,65)% chopper disc 1
   \psline[linewidth=0.3,linestyle=dashed](-5160,-50)(-5160,65)% chopper disc 1
   % the grid
   \psset{linestyle=solid,fillstyle=none,linecolor=blue,linewidth=0.01}%
   \psline(-5958,7.5)(-2000,7.5)(0,-72.5)(2000,27.5)%
   \psline{-}(-5958,-120)(960,-120)%
   \psline{->}(1040,-120)(2200,-120)%
   \uput[0](2200,-120){\small\color{blue}$x / \textnormal{mm}$}%
   \psline(-5502,-130)(-5502, -30)%
   \uput[90](-5502,-165){\small\color{blue}-5502}%
   \psline(-4880,-130)(-4880,-100)%
   \uput[90](-4880,-165){\small\color{blue}-4880}%
   \psline(-4000,-130)(-4000, -30)%
   \uput[90](-4000,-165){\small\color{blue}-4000}%
   \psline(-3000,-130)(-3000,-100)%
   \uput[90](-3000,-165){\small\color{blue}-3000}%
   \psline(-1000,-130)(-1000,-100)%
   \uput[90](-1000,-165){\small\color{blue}-1000}%
   \psline(    0,-130)(    0,-100)%
   \uput[90](    0,-165){\small\color{blue}0}%
   \psline{->}(  0, -60)(  0,   0)%
   \uput[90](0,0){\small\color{blue}$z$}%
   \psline( 920,-130)( 1000,-110)%
   \psline( 1000,-130)( 1080,-110)%
   \psline( 2000,-130)( 2000,-110)%
   \uput[90]( 2000,-165){\small\color{blue}3783}%
   % guides
   \psset{linecolor=red}%
   \psline[linewidth=0.6](-5958,33.5)(-5502,33.5)%
   \psline[linewidth=0.6](-5502,-18.5)(-5958,-18.5)%
   \rotatebox{349}{\psellipticarc[linewidth=0.4,showpoints=false]{-}(-1850,-67.5)(2000,40){63}{125}}%
   % frame overlap mirror
   \psline[linewidth=0.2](-3708,21.2)(-3208,-5)%
   % detector
   \psline[linewidth=1.0,linecolor=blue](2000,-2.5)(2000,52.5)%
   % labels
   \uput[90](-5778,  77){\small\color{red}guide}%
   \uput[90](-4810,-115){\small\color{gray}chopper}%
   \uput[90](-2000,  77){\small\color{red}focusing guide}%
   \uput[90](-4000,  80){\small\color{black}slit}%
   \uput[90](    0,  77){\small\color{black}sample}%
   \uput[90]( 2000,  80){\small\color{black}detector}%
 } %off-set
\end{picture}


==> f_coma.tex <==
   \begin{picture}(80,45)
    \psset{unit=1mm}
    \put(39,28){% coma
      \psset{linestyle=solid,fillstyle=none,linewidth=0.2,labelsep=1mm}%
      \psline[linecolor=black](-35,0)(-20,7.5)(35,0)
      \psline[linecolor=blue](-35,-5)(-20,7.5)(35,-10)
      \psline[linecolor=black](-35,0)(20,7.5)(35,0)
      \psline[linecolor=green](-35,-5)(20,7.5)(35,-2.5)
      \psline[linecolor=black,linewidth=0.5](-35,0)(-35,-5)
      \psline[linecolor=blue,linewidth=0.5](35,-10)(35,0)
      \psline[linecolor=green,linewidth=0.6](35,-2.5)(35,0)
      \psellipticarc[showpoints=false,linecolor=red,linewidth=0.4]{-}(0,0)(35,10){0}{180} 
      \uput[180](-35,-5){\small P}
      \uput[0](35,-2.5){\small \color{green}P'}
      \uput[0](35,-10){\small \color{blue}P'}
    }
    \put(39,2){% (de)focusing
      \psset{linestyle=none,fillstyle=solid}%
      \psline[fillcolor=blue](-35,0)(-22,7.5)(-18,8)(35,0)(-22,7.5)(-18,8)(-35,0)
      \psline[fillcolor=green](-35,0)(15,8.5)(25,7)(35,0)(15,8.5)(25,7)(-35,0)
      \psellipticarc[showpoints=false,fillcolor=green]{-}(0,0)(35,10){140}{160} 
      \psset{linestyle=solid,fillstyle=none,linewidth=0.4}%
      \psellipticarc[showpoints=false,linecolor=red]{-}(0,0)(35,10){0}{180} 
    }
   \end{picture}


==> f_guide.tex <==
    \begin{picture}(100,50)
     \unitlength 0.666mm
     \psset{unit=0.666mm, xunit=0.020mm, yunit=0.20mm}
     \put(135,45){
       % boxes & shadows
       \psset{linestyle=none,fillstyle=solid}%
       \psline[fillcolor=yellow](-4000,0)(-3000,43.3)(-2700,48)(-2000,52)%
               (-1300,48)(-1000,43.3)%
       \psline[fillcolor=yellow](-3000,43.3)(-1000,43.3)(0,0)%
       \psline[fillcolor=gray](-3000,0)(-2004,0)(-2004,15)(-3000,15)% 
       \psline[fillcolor=gray](-1000,0)(-1996,0)(-1996,15)(-1000,15)% 
       % absorber
       \psset{linestyle=solid,fillstyle=none,linecolor=black,linewidth=0.06}%
       \psline(-2000,30)(-2000,-10)% knife selene
       % the grid
       \psset{linestyle=solid,fillstyle=none,linecolor=blue,linewidth=0.01}%
       \psline{->}(-4200,0)(200,0)%
        \uput[-35](200,0){\small\color{blue}$x / \textnormal{mm}$}%
       \psline[linestyle=dotted](-4000,55)(-4000,-2)%
        \uput[-90](-4000,0){\small\color{blue}-4000}%
       \psline[linestyle=dotted](-3000,55)(-3000,-2)%
        \uput[-90](-3000,0){\small\color{blue}-3000}%
       \psline[linestyle=dotted](-1000,55)(-1000,-2)%
        \uput[-90](-1000,0){\small\color{blue}-1000}%
       \psline{<-}(  0, 60)(  0,-2)%
        \uput[-135](    0,0){\small\color{blue}0}%
        \uput[35](0,60){\small\color{blue}$z / \textnormal{mm}$}%
       \psline[linestyle=dotted]{-}(-2000,50)(20,50)%
        \uput[0](20,50){\small\color{blue}$50$}%
       \psline[linestyle=dotted]{-}(-1000,15)(20,15)%
        \uput[0](20,15){\small\color{blue}$15$}%
       % guides
       \psellipticarc[linewidth=0.1,showpoints=false,linecolor=blue,linestyle=dotted]%
           {-}(-2000,0)(2000,50){0}{180}%
       \psarc[linewidth=0.1,showpoints=false,linecolor=blue]{->}(-4000,0){20}{0}{8}%
        \uput[90](-3350,30){\small\color{blue}$2.479^\circ$}%
       \psarc[linewidth=0.1,showpoints=false,linecolor=blue]{->}(-4000,0){25}{0}{24}%
        \uput[90](-3450,5){\small\color{blue}$0.827^\circ$}%
       \psset{linecolor=red}%
       \psellipticarc[linewidth=1.5,showpoints=false]{-}(-2000,0)(2005,55){60}{120}%
       % labels
        \uput[90](-2000,  55){\small\color{red}elliptic shape, coating: Ni/Ti $m=5$}%
        \uput[90](    0,  70){\small\color{black}sample}%
        \uput[90](-4000,  70){\small\color{black}monochromator}%
     } %off-set
     %-----------
     \put(135,13){
       % boxes & shadows
       \psset{linestyle=none,fillstyle=solid}%
       \psline[fillcolor=yellow](-4120,0)(-3000,40.3)(-2700,44)(-2000,48)%
               (-1300,44)(-1000,38.6)(0,0)(-1000,-38.6)(-1300,-44)%
               (-2000,-48)(-2700,-44)(-3000,-40.3)(-4120,0)
       % absorber
       \psset{linestyle=dashed,fillstyle=none,linecolor=black,linewidth=0.06}%
       \psline(-2000,46)(-2000,-46)% knife selene
       % the grid
       \psset{linestyle=solid,fillstyle=none,linecolor=blue,linewidth=0.01}%
       \psline{->}(-4200,0)(200,0)%
        \uput[-35](200,0){\small\color{blue}$x / \textnormal{mm}$}%
       \psline[linestyle=dotted](-4000,-50)(-4000,90)%
       \psline[linestyle=solid](-4000,-5)(-4000,5)%
       \psline[linestyle=dotted](-3000,-50)(-3000,90)%
       \psline[linestyle=dotted](-1000,-50)(-1000,90)%
        \uput[-135](    0,0){\small\color{blue}0}%
       \psline{<-}(  0, 60)(  0,-50)%
        \uput[35](0,60){\small\color{blue}$y / \textnormal{mm}$}%
       \psline[linestyle=dotted]{-}(-2000,45)(20,45)%
        \uput[0](20,45){\small\color{blue}$45$}%
       \psline[linestyle=dotted]{-}(-2000,-45)(20,-45)%
        \uput[0](20,-45){\small\color{blue}$-45$}%
       \psarc[linewidth=0.1,showpoints=false,linecolor=blue]{<-}(0,0){20}{160}{180}%
        \uput[90](-450,20){\small\color{blue}$2.21^\circ$}%
       % guides
       \psellipticarc[linewidth=0.1,showpoints=false,linecolor=blue,linestyle=dotted]%
           {-}(-2060,0)(2060,45){0}{360}%
       \psset{linecolor=red}%
       \psellipticarc[linewidth=1.5,showpoints=false]{-}(-2060,0)(2060,50){58.5}{117.5}%
       \psellipticarc[linewidth=1.5,showpoints=false]{-}(-2060,0)(2060,50){242.5}{301.5}%
       % labels
        \uput[90](-2000,  50){\small\color{red}elliptic shape, coating: Ni/Ti $m=3.5$}%
     } %off-set
    \end{picture}


==> f_mono_div.tex <==
     \begin{picture}(82,92)
      \put(0.2,42){\includegraphics[width=70mm]{mono_div_cuts.eps}}
      \put(-3,-4){\includegraphics[width=83mm]{mono_div.eps}}
      \put(38, 0){\small$ \lambda / \textnormal{\AA}$}
      \put( 0,15){\small\rotatebox{90}{$ \theta^m - \alpha_f^m / \textnormal{deg}$}}
      \put( 0,63){\small\rotatebox{90}{$I / \textnormal{a.u.}$}}
     \end{picture}


==> f_refocus.tex <==
     \begin{picture}(80,26)
      \put(-15,-5){
        \psset{unit=0.5mm,linestyle=none}
        \psset{fillstyle=solid}
         \definecolor{gb1}{rgb}{1.0,0,0.0}  \definecolor{ge1}{rgb}{1.5,0.5,0.5}
         \definecolor{gb2}{rgb}{0.9,0,0.1}  \definecolor{ge2}{rgb}{1.4,0.5,0.6}
         \definecolor{gb3}{rgb}{0.8,0,0.2}  \definecolor{ge3}{rgb}{1.3,0.5,0.7}
         \definecolor{gb4}{rgb}{0.7,0,0.3}  \definecolor{ge4}{rgb}{1.2,0.5,0.8}
         \definecolor{gb5}{rgb}{0.6,0,0.4}  \definecolor{ge5}{rgb}{1.1,0.5,0.9}
         \definecolor{gb6}{rgb}{0.5,0,0.5}  \definecolor{ge6}{rgb}{1.0,0.5,1.0}
         \definecolor{gb7}{rgb}{0.4,0,0.6}  \definecolor{ge7}{rgb}{0.9,0.5,1.1}
         \definecolor{gb8}{rgb}{0.3,0,0.7}  \definecolor{ge8}{rgb}{0.8,0.5,1.2}
         \definecolor{gb9}{rgb}{0.2,0,0.8}  \definecolor{ge9}{rgb}{0.7,0.5,1.3}
         \definecolor{gb10}{rgb}{0.1,0,0.9} \definecolor{ge10}{rgb}{0.6,0.5,1.4}
         \definecolor{gb11}{rgb}{0.0,0,1.0} \definecolor{ge11}{rgb}{0.5,0.5,1.5}
        %
        \psline[fillcolor=gb1](100,30)(50,10)(100,33)
        \psline[fillcolor=gb2](100,33)(50,10)(100,36)
        \psline[fillcolor=gb3](100,36)(50,10)(100,39)
        \psline[fillcolor=gb4](100,39)(50,10)(100,42)
        \psline[fillcolor=gb5](100,42)(50,10)(100,45)
        \psline[fillcolor=gb6](100,45)(50,10)(100,48)
        \psline[fillcolor=gb7](100,48)(50,10)(100,51)
        \psline[fillcolor=gb8](100,51)(50,10)(100,54)
        \psline[fillcolor=gb9](100,54)(50,10)(100,57)
        \psline[fillcolor=gb10](100,57)(50,10)(100,60)
        \psline[fillcolor=gb11](100,60)(50,10)(100,63)
        %
        \psline[fillcolor=gb1](0,30)(50,10)(0,33)
        \psline[fillcolor=gb2](0,33)(50,10)(0,36)
        \psline[fillcolor=gb3](0,36)(50,10)(0,39)
        \psline[fillcolor=gb4](0,39)(50,10)(0,42)
        \psline[fillcolor=gb5](0,42)(50,10)(0,45)
        \psline[fillcolor=gb6](0,45)(50,10)(0,48)
        \psline[fillcolor=gb7](0,48)(50,10)(0,51)
        \psline[fillcolor=gb8](0,51)(50,10)(0,54)
        \psline[fillcolor=gb9](0,54)(50,10)(0,57)
        \psline[fillcolor=gb10](0,57)(50,10)(0,60)
        \psline[fillcolor=gb11](0,60)(50,10)(0,63)
        %
        \psline[fillstyle=solid,fillcolor=green](30,10)(70,10)(70,5)(30,5)
        %
        \psset{fillstyle=none,linestyle=solid}
        \psarc[linecolor=white,linewidth=20](50,10){63}{20}{50}
        \psarc[linecolor=white,linewidth=20](50,10){63}{130}{160}
        \psarc[linecolor=black,linewidth=1]{->}(50,10){60}{130}{160}
        \psarc[linecolor=black,linewidth=1]{<-}(50,10){75}{130}{160}
        \psarc[linecolor=black,linewidth=1]{->}(50,10){60}{20}{50}
        \put(-11,25){\small$\alpha_i^\textnormal{s}$}
        \put(-3,22){\small$\lambda$}
        \put(47,26){\small$\displaystyle
                    q_z \propto 
                     \frac{\sin\alpha_i^\textnormal{s} }
                          { \lambda(\alpha_i^\textnormal{s})}$}
      }
    \end{picture}


==> f_selene_ml_ni.tex <==
     \definecolor{l1}{rgb}{0.6,0.0,0.8}
     \definecolor{l2}{rgb}{0.0,0.0,1.0}
     \definecolor{l3}{rgb}{0.0,0.6,0.8}
\begin{picture}(80,58)
 \put(2, 3){\includegraphics[width=78mm]{amor_selene_ml_ni.eps}}
  \thicklines
 \put(21,33){\color{l1}$\ast$}
 \put(34,18){\color{l1}$\ast$}
 \put(38,39){\color{l1}\vector(0,-1){10}}
 \put(27.5,26){\color{l2}$\ast$}
 \put(41.5,12){\color{l2}$\ast$}
 \put(45.5,33){\color{l2}\vector(0,-1){10}}
 \put(34.5,21){\color{l3}$\ast$}
 \put(48.5, 9){\color{l3}$\ast$}
 \put(52.8,29.5){\color{l3}\vector(0,-1){10}}
 \put(0,22){\rotatebox{90}{\small$\log_{10}[\,R(q_z)\,]$}}
 \put(39,0){\small$q_z \,/\,\textnormal{\AA}^{-1}$}
\end{picture}


==> f_selene_tof.tex <==
     \begin{picture}(80,112)
       \put( 0,57){\includegraphics[width=80mm]{w_nism.eps}}
       \put( 0, 2){\includegraphics[width=80mm]{w_nism_zoom.eps}}
       \put(40, 0){\small $q_z / \textnormal{\AA}^{-1}$}
       \put( 1, 25){\rotatebox{90}{\small$\log_{10}[ R(q_z) ]$}}
       \put( 1, 80){\rotatebox{90}{\small$\log_{10}[ R(q_z) ]$}}
     \end{picture}


==> f_selene_tof_map.tex <==
      \begin{picture}(79,144)
        \put(-5, 85){\includegraphics[width=98mm]{w_ni_6_20_cor.eps}}
        \put(-5, 41){\includegraphics[width=98mm]{w_ni_6_cor_stripes.eps}}
        \put(-5, -3){\includegraphics[width=98mm]{w_ni_6_cor.eps}}
        \put(42, 0){\small$\lambda / \textnormal{\AA}$}
        \put(0,116){\rotatebox{90}{\small$\alpha_f^\textnormal{s}\,/\,\textnormal{deg}$}}
        \put(0, 72){\rotatebox{90}{\small$\alpha_f^\textnormal{s}\,/\,\textnormal{deg}$}}
        \put(0, 28){\rotatebox{90}{\small$\alpha_f^\textnormal{s}\,/\,\textnormal{deg}$}}
      \end{picture}

